Enforcing Control Flow Integrity on DeFi Smart Contracts

Smart contracts power decentralized financial (DeFi) services but are vulnerable to security exploits that can lead to significant financial losses. Existing security measures often fail to adequately protect these contracts due to the composability of DeFi protocols and the increasing sophistication of attacks. Through a large-scale empirical study of historical transactions from the 37 hacked DeFi protocols, we discovered that while benign transactions typically exhibit a limited number of unique control flows, in stark contrast, attack transactions consistently introduce novel, previously unobserved control flows. Building on these insights, we developed CrossGuard, a novel framework that enforces control flow integrity onchain to secure smart contracts. Crucially, CrossGuard does not require prior knowledge of specific hacks. Instead, configured only once at deployment, it enforces control flow whitelisting policies and applies simplification heuristics at runtime. This approach monitors and prevents potential attacks by reverting all transactions that do not adhere to the established control flow whitelisting rules. Our evaluation demonstrates that CrossGuard effectively blocks 35 of the 37 analyzed attacks when configured only once at contract deployment, maintaining a low false positive rate of 0.26% and minimal additional gas costs. These results underscore the efficacy of applying control flow integrity to smart contracts, significantly enhancing security beyond traditional methods and addressing the evolving threat landscape in the DeFi ecosystem.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l!{\vrule width 1.5pt}c!{\vrule width 1.5pt}l|l|l|l|l|l|l|l|l|l|}
    \hline

\multicolumn{5}{|c!{\vrule width 1.5pt}}{\multirow{2}{*}{Benchmarks}} & \multicolumn{1}{c!{\vrule width 1.5pt}}{RQ1} & \multicolumn{10}{c|}{RQ3} \\   \cline{6-16}
\multicolumn{5}{|c!{\vrule width 1.5pt}}{}                                                 &   \multirow{2}{*}{\makecell{Unique CF \\ in Hack?}}
& \multicolumn{2}{c|}{Total} & \multicolumn{2}{c|}{\#P-Tx} & \multicolumn{2}{c|}{\#S-Tx} & \multicolumn{2}{c|}{\#O-Tx} & \multicolumn{2}{c|}{\#E-Tx} \\  \cline{1-5}  \cline{7-16}

    Victim Protocol                & Protocol Type                        & Hack                               & Hack Type                            & \#C                                  &                        & \#Txs & \#nCF & \#Tx & \#nCF & \#Tx & \#nCF & \#Tx & \#nCF & \#Tx & \#nCF \\  \Xhline{1.5pt}
    bZx                            & Lending                              & \cite{bZx2}                        & oracle manipulation                  & 7                                    & $\halfmark$            & 28712                       & 39                            & 1389                         & 22                           & 16060                         & 18                           & 7729                          & 14                                                    & 3534                          & 14                            \\ \hline
    Warp                           & Lending                              & \cite{Warp}                        & oracle manipulation                  & 17                                   & \cmark                 & 416                         & \cellcolor[HTML]{CCCCCC}1     & 11                           & 0                            & 404                           & 0                            & 0                             & \cellcolor[HTML]{D9D9D9}0                             & 1                             & \cellcolor[HTML]{D9D9D9}1     \\ \hline
    CheeseBank                     & Lending                              & \cite{CheeseBank}                  & oracle manipulation                  & 12                                   & \cmark                 & 2377                        & \cellcolor[HTML]{CCCCCC}1     & 98                           & 0                            & 1690                          & 0                            & 543                           & \cellcolor[HTML]{D9D9D9}0                             & 46                            & \cellcolor[HTML]{D9D9D9}1     \\ \hline
    InverseFi                      & Lending                              & \cite{InverseFi}                   & oracle manipulation                  & 12                                   & \cmark                 & 121433                      & 60                            & 705                          & 11                           & 51453                         & 16                           & 46452                         & 1                                                     & 22823                         & 33                            \\ \hline
    CreamFi1                       & Lending                              & \cite{CreamFi1}                    & re-entrancy                          & 6                                    & \cmark                 & 190797                      & 77                            & 320                          & 21                           & 181676                        & 20                           & 5794                          & 16                                                    & 3007                          & 33                            \\ \hline
    CreamFi2                       & Lending                              & \cite{CreamFi2}                    & oracle manipulation                  & 24                                   & \cmark                 & 220417                      & 218                           & 484                          & 31                           & 204481                        & 40                           & 5046                          & 28                                                    & 10406                         & 141                           \\ \hline
    RariCapital1                   & Lending                              & \cite{RariCapital1}                & read-only re-entrancy                & 8                                    & \cmark                 & 7137                        & 12                            & 54                           & 1                            & 6831                          & 5                            & 208                           & 9                                                     & 44                            & 5                             \\ \hline
    RariCapital2                   & Lending                              & \cite{RariCapital2}                & re-entrancy                          & 12                                   & \cmark                 & 84423                       & 12                            & 393                          & 1                            & 45217                         & 4                            & 27674                         & 2                                                     & 11139                         & 5                             \\ \hline
    XCarnival                      & Yield Earning                        & \cite{XCarnival}                   & logic flaw                           & 6                                    & \cmark                 & 875                         & \cellcolor[HTML]{CCCCCC}3     & 59                           & 0                            & 800                           & 0                            & 0                             & \cellcolor[HTML]{D9D9D9}0                             & 16                            & \cellcolor[HTML]{D9D9D9}3     \\ \hline
    Harvest                        & Yield Earning                        & \cite{Harvest1}                    & oracle manipulation                  & 11                                   & \cmark                 & 30997                       & \cellcolor[HTML]{CCCCCC}7     & 618                          & 5                            & 30338                         & 1                            & 2                             & \cellcolor[HTML]{D9D9D9}0                             & 39                            & \cellcolor[HTML]{D9D9D9}2     \\ \hline
    ValueDeFi                      & Yield Earning                        & \cite{ValueDeFi}                   & oracle manipulation                  & 9                                    & \cmark                 & 356                         & \cellcolor[HTML]{CCCCCC}1     & 93                           & 0                            & 262                           & 0                            & 0                             & \cellcolor[HTML]{D9D9D9}0                             & 1                             & \cellcolor[HTML]{D9D9D9}1     \\ \hline
    Yearn                          & Yield Earning                        & \cite{Yearn}                       & logic flaw                           & 7                                    & \cmark                 & 133161                      & 14                            & 2860                         & 10                           & 80618                         & 4                            & 44951                         & 1                                                     & 4732                          & 3                             \\ \hline
    VisorFi                        & Yield Earning                        & \cite{VisorFi}                     & re-entrancy                          & 3                                    & $\halfmark$            & 85420                       & \cellcolor[HTML]{CCCCCC}2     & 52                           & 1                            & 26480                         & 1                            & 47232                         & \cellcolor[HTML]{D9D9D9}0                             & 11656                         & \cellcolor[HTML]{D9D9D9}1     \\ \hline
    % UmbrellaNetwork              & Yield Earning                        & \cite{UmbrellaNetwork}             & integer underflow                    & 1                                    & \xmark                 & 61                          & \cellcolor[HTML]{CCCCCC}0     & 3                            & 0                            & 57                            & 0                            & 0                             & 0                                                     & 1                             & 0                             \\ \hline
    PickleFi                       & Yield Earning                        & \cite{PickleFi}                    & fake tokens                          & 4                                    & \cmark                 & 7511                        & \cellcolor[HTML]{CCCCCC}7     & 1402                         & 0                            & 4850                          & 5                            & 1231                          & 1                                                     & 28                            & 1                             \\ \hline
    Eminence                       & DeFi                                 & \cite{Eminence}                    & logic flaw                           & 6                                    & \cmark                 & 21345                       & \cellcolor[HTML]{CCCCCC}1     & 24                           & 0                            & 9402                          & 0                            & 9930                          & \cellcolor[HTML]{D9D9D9}0                             & 1989                          & \cellcolor[HTML]{D9D9D9}1     \\ \hline
    Opyn                           & DeFi                                 & \cite{Opyn}                        & logic flaw                           & 4                                    & $\halfmark$            & 3921                        & \cellcolor[HTML]{CCCCCC}2     & 16                           & 1                            & 607                           & 0                            & 1                             & 0                                                     & 3297                          & 1                             \\ \hline
    IndexFi                        & DeFi                                 & \cite{IndexFi}                     & logic flaw                           & 6                                    & \cmark                 & 70325                       & \cellcolor[HTML]{CCCCCC}5     & 84                           & 0                            & 14961                         & 4                            & 28182                         & \cellcolor[HTML]{D9D9D9}0                             & 27098                         & \cellcolor[HTML]{D9D9D9}1     \\ \hline
    RevestFi                       & Yield Earning                        & \cite{RevestFi}                    & re-entrancy                          & 5                                    & \cmark                 & 2176                        & \cellcolor[HTML]{CCCCCC}4     & 30                           & 1                            & 2127                          & 3                            & 11                            & \cellcolor[HTML]{D9D9D9}0                             & 8                             & \cellcolor[HTML]{D9D9D9}1     \\ \hline
    DODO                           & DeFi                                 & \cite{DODO}                        & access control                       & 2                                    & $\halfmark$            & 1519                        & \cellcolor[HTML]{CCCCCC}2     & 2                            & 1                            & 1285                          & 0                            & 195                           & 0                                                     & 37                            & 1                             \\ \hline
    Punk                           & NFT                                  & \cite{Punk}                        & access control                       & 3                                    & \cmark                 & 108                         & \cellcolor[HTML]{CCCCCC}1     & 11                           & 0                            & 96                            & 0                            & 0                             & \cellcolor[HTML]{D9D9D9}0                             & 1                             & \cellcolor[HTML]{D9D9D9}1     \\ \hline
    BeanstalkFarms                 & DAO                                  & \cite{BeanstalkFarms}              & DAO governance attack                & 8                                    & \cmark                 & 58555                       & 12                            & 238                          & 8                            & 43713                         & 1                            & 8860                          & 0                                                     & 5744                          & 4                             \\ \hline
    DoughFina                      & Lending                              & \cite{DoughFina}                   & no input validation                  & 2                                    & \cmark                 & 18                          & \cellcolor[HTML]{CCCCCC}2     & 17                           & 1                            & 0                             & 0                            & 0                             & \cellcolor[HTML]{D9D9D9}0                             & 1                             & \cellcolor[HTML]{D9D9D9}1     \\ \hline
    Bedrock\_DeFi                  & Restaking                            & \cite{Bedrock_DeFi}                & price miscalculation                 & 3                                    & \xmark                 & 3414                        & \cellcolor[HTML]{CCCCCC}2     & 4                            & 0                            & 2127                          & 0                            & 893                           & 0                                                     & 390                           & 2                             \\ \hline
    OnyxDAO                        & DAO                                  & \cite{OnyxDAO}                     & fake market                          & 8                                    & \cmark                 & 157106                      & \cellcolor[HTML]{CCCCCC}3     & 212                          & 0                            & 97210                         & 0                            & 357                           & 0                                                     & 59327                         & 3                             \\ \hline
    BlueberryProtocol              & Yield Earning                        & \cite{BlueberryProtocol}           & decimal difference                   & 5                                    & \cmark                 & 464                         & \cellcolor[HTML]{CCCCCC}1     & 113                          & 0                            & 347                           & 0                            & 0                             & \cellcolor[HTML]{D9D9D9}0                             & 4                             & \cellcolor[HTML]{D9D9D9}1     \\ \hline
    PrismaFi                       & Restaking                            & \cite{PrismaFi}                    & no input validation                  & 3                                    & \cmark                 & 43564                       & 31                            & 123                          & 1                            & 24722                         & 20                           & 4185                          & 0                                                     & 14534                         & 23                            \\ \hline
    PikeFinance                    & Lending                              & \cite{PikeFinance}                 & uninitialized proxy                  & 1                                    & \cmark                 & 8408                        & \cellcolor[HTML]{CCCCCC}1     & 15                           & 0                            & 7026                          & 0                            & 0                             & \cellcolor[HTML]{D9D9D9}0                             & 1367                          & \cellcolor[HTML]{D9D9D9}1     \\ \hline
    GFOX                           & Game Fi                              & \cite{GFOX}                        & access control                       & 2                                    & \cmark                 & 12433                       & \cellcolor[HTML]{CCCCCC}1     & 28                           & 0                            & 9392                          & 0                            & 12                            & \cellcolor[HTML]{D9D9D9}0                             & 3001                          & \cellcolor[HTML]{D9D9D9}1     \\ \hline
    UwULend                        & Lending                              & \cite{UwULend}                     & oracle manipulation                  & 1                                    & \cmark                 & 19681                       & 90                            & 126                          & 0                            & 18296                         & 43                           & 6                             & 3                                                     & 1253                          & 72                            \\ \hline
    
    \revisionhl{Audius}            & \revisionhl{Lending}                & \revisionhl{\cite{Audius}}         & \revisionhl{initialization bug}    & \revisionhl{3}                        & \revisionhl{\cmark}   &\revisionhl{6923}           & \revisionhl{\cellcolor[HTML]{D9D9D9}3}            & \revisionhl{8}               & \revisionhl{0}               & \revisionhl{6850}             & \revisionhl{1}               & \revisionhl{4}                & \revisionhl{0}                                                        & \revisionhl{61}               & \revisionhl{2}                \\ \hline
    \revisionhl{OmniNFT}           & \revisionhl{NFT}                    & \revisionhl{\cite{OmniNFT}}        & \revisionhl{re-entrancy}           & \revisionhl{2}                        & \revisionhl{\cmark}   &\revisionhl{95}             & \revisionhl{\cellcolor[HTML]{D9D9D9}4}            & \revisionhl{9}               & \revisionhl{2}               & \revisionhl{72}               & \revisionhl{1}               & \revisionhl{0}                & \revisionhl{\cellcolor[HTML]{D9D9D9}0}                                & \revisionhl{14}               & \revisionhl{\cellcolor[HTML]{D9D9D9}1}                \\ \hline
    \revisionhl{MetaSwap}          & \revisionhl{DEX}                    & \revisionhl{\cite{MetaSwap}}       & \revisionhl{logic flaw}            & \revisionhl{3}                        & \revisionhl{\cmark}   &\revisionhl{7027}           & \revisionhl{\cellcolor[HTML]{D9D9D9}4}            & \revisionhl{22}              & \revisionhl{1}               & \revisionhl{6641}             & \revisionhl{2}               & \revisionhl{4}                & \revisionhl{0}                                                        & \revisionhl{360}              & \revisionhl{1}                \\ \hline
    \revisionhl{Auctus}            & \revisionhl{DeFi}                   & \revisionhl{\cite{Auctus}}         & \revisionhl{access control}        & \revisionhl{1}                        & \revisionhl{\cmark}   &\revisionhl{35}             & \revisionhl{\cellcolor[HTML]{D9D9D9}1}            & \revisionhl{1}               & \revisionhl{0}               & \revisionhl{33}               & \revisionhl{0}               & \revisionhl{0}                & \revisionhl{\cellcolor[HTML]{D9D9D9}0}                                & \revisionhl{1}                & \revisionhl{\cellcolor[HTML]{D9D9D9}1}                \\ \hline
    \revisionhl{BaconProtocol}     & \revisionhl{Yield Earning}          & \revisionhl{\cite{BaconProtocol}}  & \revisionhl{re-entrancy}           & \revisionhl{1}                        & \revisionhl{\cmark}   &\revisionhl{745}            & \revisionhl{\cellcolor[HTML]{D9D9D9}3}            & \revisionhl{5}               & \revisionhl{0}               & \revisionhl{680}              & \revisionhl{0}               & \revisionhl{42}               & \revisionhl{1}                                                        & \revisionhl{18}               & \revisionhl{2}                \\ \hline
    \revisionhl{MonoXFi}           & \revisionhl{DEX}                    & \revisionhl{\cite{MonoXFi}}        & \revisionhl{logic flaw}            & \revisionhl{4}                        & \revisionhl{\cmark}   &\revisionhl{1037}           & \revisionhl{\cellcolor[HTML]{D9D9D9}1}            & \revisionhl{52}              & \revisionhl{0}               & \revisionhl{921}              & \revisionhl{0}               & \revisionhl{0}                & \revisionhl{\cellcolor[HTML]{D9D9D9}0}                                & \revisionhl{64}               & \revisionhl{\cellcolor[HTML]{D9D9D9}1}                \\ \hline
    \revisionhl{NowSwap}           & \revisionhl{DEX}                    & \revisionhl{\cite{NowSwap}}        & \revisionhl{arbitrary call}        & \revisionhl{1}                        & \revisionhl{\cmark}   &\revisionhl{2290}           & \revisionhl{\cellcolor[HTML]{D9D9D9}3}            & \revisionhl{11}              & \revisionhl{1}               & \revisionhl{0}                & \revisionhl{0}               & \revisionhl{0}                & \revisionhl{0}                                                        & \revisionhl{2279}             & \revisionhl{2}                \\ \hline
    \revisionhl{PopsicleFi}        & \revisionhl{Yield Earning}          & \revisionhl{\cite{PopsicleFi}}     & \revisionhl{logic flaw}            & \revisionhl{6}                        & \revisionhl{\cmark}   &\revisionhl{2648}           & \revisionhl{\cellcolor[HTML]{D9D9D9}2}            & \revisionhl{117}             & \revisionhl{0}               & \revisionhl{2499}             & \revisionhl{0}               & \revisionhl{0}                & \revisionhl{0}                                                        & \revisionhl{32}               & \revisionhl{2}                \\ \Xhline{1.5pt}
    
    \multicolumn{5}{|c|}{}                                                                                                                                                                                                                                                                              &  Avg. Ratio            &100                        & 100                        & \cellcolor[HTML]{D9D9D9}6.11 & \cellcolor[HTML]{D9D9D9}18.35 & \cellcolor[HTML]{D9D9D9}70.14 & \cellcolor[HTML]{D9D9D9}20.01 & \cellcolor[HTML]{D9D9D9}10.58 & \cellcolor[HTML]{D9D9D9}5.97 & \cellcolor[HTML]{D9D9D9}13.17 & \cellcolor[HTML]{D9D9D9}65.64  \\ \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|cc|cc|cc|cc|ccc|cccc|c|c|}   

        \hline
        \rowcolor[HTML]{D9D9D9}
        \multicolumn{11}{|c|}{RQ2} & \multicolumn{1}{c|}{RQ5} & \multicolumn{4}{c|}{RQ2} & \multicolumn{2}{c|}{RQ4} \\ \hline

                                                                        & \multicolumn{2}{c|}{}                                                                                                                                   & \multicolumn{2}{c|}{\multirow{2}{*}{\makecell{Baseline\\+RR}}}                                             & \multicolumn{2}{c|}{\multirow{2}{*}{\makecell{Baseline\\+RR+RE}}}                                        & \multicolumn{2}{c|}{\multirow{2}{*}{\makecell{Baseline\\+RR+RE+ERC20}}}                                   & \multicolumn{3}{c|}{\multirow{2}{*}{\makecell{Baseline+RR+RE+ERC20\\+RAW (a.k.a, CrossGuard)}}}                                                                                                        & \multicolumn{4}{c|}{CrossGuard+Feedback}                                                                                                                                                                                                                                                                                              & \multicolumn{1}{l|}{}                                                 &  \multicolumn{1}{l|}{}                                           \\ \cline{13-16} 
                                                                        & \multicolumn{2}{c|}{\multirow{-2}{*}{Baseline}}                                                                                                         & \multicolumn{2}{c|}{}                                                                                      & \multicolumn{2}{c|}{}                                                                                    & \multicolumn{2}{c|}{}                                                                                     & \multicolumn{1}{l}{}                  & \multicolumn{1}{l}{}                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{c|}{3 days}                       & \multicolumn{1}{c|}{1 day}                        & \multicolumn{1}{c|}{1 hour}                                           & \multicolumn{1}{l|}{}                                                 &  \multicolumn{1}{l|}{}                                           \\ \cline{2-16} 
        \multicolumn{1}{|c|}{\multirow{-3}{*}{Victim Protocol}}         & \multicolumn{1}{c|}{Block?}                     & \multicolumn{1}{c|}{FP\%}                         & \multicolumn{1}{c|}{Block?}                     & \multicolumn{1}{c|}{FP\%}                          & \multicolumn{1}{c|}{Block?}                     & \multicolumn{1}{c|}{FP\%}                          & \multicolumn{1}{c|}{Block?}                     & \multicolumn{1}{c|}{FP\%}                          & \multicolumn{1}{c|}{Block?}                     & \multicolumn{1}{c|}{FP\%}                          & \multicolumn{1}{l|}{Gas OH(\%)}                   & \multicolumn{1}{c|}{Block?}                     & \multicolumn{1}{c|}{FP\%}                          & \multicolumn{1}{c|}{FP\%}                          & \multicolumn{1}{c|}{FP\%}                                             & \multicolumn{1}{l|}{\multirow{-3}{*}{\makecell{Not-\\Bypassable}}}        &  \multicolumn{1}{l|}{\multirow{-3}{*}{\makecell{Flash-\\Loan}}}         \\ \hline
        bZx                                                                 & \multicolumn{1}{c|}{\cmark}                     & 4.51                                              & \multicolumn{1}{c|}{\cmark}                     & 4.51                                               & \multicolumn{1}{c|}{\cmark}                     & 4.5                                                & \multicolumn{1}{c|}{\cmark}                     & 3.88                                               & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{3.57}                          & \revisionhl{6.29}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.4}                          & \multicolumn{1}{c|}{0.23}                          & 0.06                                                                  & \cmark                                                                  &  \cmark                                                                  \\ \hline
        Warp                                                                & \multicolumn{1}{c|}{\cmark}                     & 0                                                 & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.03}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark$\ast$                                                            &  \cmark                                                                  \\ \hline
        CheeseBank                                                          & \multicolumn{1}{c|}{\cmark}                     & 2.06                                              & \multicolumn{1}{c|}{\cmark}                     & 2.06                                               & \multicolumn{1}{c|}{\cmark}                     & 2.06                                               & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.05}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark$\ast$                                                            &  \cmark                                                                  \\ \hline
        InverseFi                                                           & \multicolumn{1}{c|}{\cmark}                     & 14.96                                             & \multicolumn{1}{c|}{\cmark}                     & 14.94                                              & \multicolumn{1}{c|}{\cmark}                     & 14.91                                              & \multicolumn{1}{c|}{\cmark}                     & 0.08                                               & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.08}                          & \revisionhl{2.17}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.04}                         & \multicolumn{1}{c|}{0.03}                         & 0.03                                                                  & \cmark$\ast$                                                            &  \cmark                                                                  \\ \hline
        CreamFi1                                                            & \multicolumn{1}{c|}{\cmark}                     & 4.30                                              & \multicolumn{1}{c|}{\cmark}                     & 2.28                                               & \multicolumn{1}{c|}{\cmark}                     & 1.16                                               & \multicolumn{1}{c|}{\cmark}                     & 1.15                                               & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.39}                          & \revisionhl{3.63}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.13}                         & \multicolumn{1}{c|}{0.07}                         & 0.03                                                                  & \cmark                                                                  &  \cmark                                                                  \\ \hline
        CreamFi2                                                            & \multicolumn{1}{c|}{\cmark}                     & 4.32                                              & \multicolumn{1}{c|}{\cmark}                     & 3.1                                                & \multicolumn{1}{c|}{\cmark}                     & 2.27                                               & \multicolumn{1}{c|}{\cmark}                     & 1.12                                               & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.84}                          & \revisionhl{9.23}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.21}                         & \multicolumn{1}{c|}{0.15}                         & 0.09                                                                  & \cmark$\ast$                                                            &  \cmark                                                                  \\ \hline
        RariCapital1                                                        & \multicolumn{1}{c|}{\cmark}                     & 1.92                                              & \multicolumn{1}{c|}{\cmark}                     & 1.25                                               & \multicolumn{1}{c|}{\cmark}                     & 1.25                                               & \multicolumn{1}{c|}{\cmark}                     & 1.23                                               & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{1.22}                          & \revisionhl{2.14}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.62}                         & \multicolumn{1}{c|}{0.5}                          & 0.36                                                                  & \cmark$\ast$                                                            &  \cmark                                                                  \\ \hline
        RariCapital2                                                        & \multicolumn{1}{c|}{\cmark}                     & 1.42                                              & \multicolumn{1}{c|}{\cmark}                     & 0.33                                               & \multicolumn{1}{c|}{\cmark}                     & 0.09                                               & \multicolumn{1}{c|}{\cmark}                     & 0.09                                               & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.02}                          & \revisionhl{5.23}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.02}                         & \multicolumn{1}{c|}{0.02}                         & 0.01                                                                  & \cmark                                                                  &  \cmark                                                                  \\ \hline
        XCarnival                                                           & \multicolumn{1}{c|}{\cmark}                     & 0                                                 & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.15}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark                                                                  &  \xmark                                                                  \\ \hline
        Harvest                                                             & \multicolumn{1}{c|}{\cmark}                     & 0                                                 & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.02}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark$\ast$                                                            &  \cmark                                                                  \\ \hline
        ValueDeFi                                                           & \multicolumn{1}{c|}{\cmark}                     & 0                                                 & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.06}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark$\ast$                                                            &  \cmark                                                                  \\ \hline
        Yearn                                                               & \multicolumn{1}{c|}{\cmark}                     & 2.47                                              & \multicolumn{1}{c|}{\cmark}                     & 2.47                                               & \multicolumn{1}{c|}{\cmark}                     & 2.43                                               & \multicolumn{1}{c|}{\cmark}                     & 0.33                                               & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{1.01}                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark$\ast$                                                            &  \cmark                                                                  \\ \hline
        VisorFi                                                             & \multicolumn{1}{c|}{\cmark}                     & 9.56                                              & \multicolumn{1}{c|}{\cmark}                     & 9.56                                               & \multicolumn{1}{c|}{\cmark}                     & 9.56                                               & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.01}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark                                                                  &  \xmark                                                                  \\ \hline
        % UmbrellaNetwork                                                     & \multicolumn{1}{c|}{\xmark}                     & 0                                                 & \multicolumn{1}{c|}{\xmark}                     & 0                                                  & \multicolumn{1}{c|}{\xmark}                     & 0                                                  & \multicolumn{1}{c|}{\xmark}                     & 0                                                  & \multicolumn{1}{c|}{\xmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.07}                                 & \multicolumn{1}{c|}{\xmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & N/A                                                                     &  \xmark                                                                  \\ \hline
        PickleFi                                                            & \multicolumn{1}{c|}{\cmark}                     & 0.71                                              & \multicolumn{1}{c|}{\cmark}                     & 0.71                                               & \multicolumn{1}{c|}{\cmark}                     & 0.71                                               & \multicolumn{1}{c|}{\cmark}                     & 0.01                                               & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.01}                          & \revisionhl{0.54}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.01}                         & \multicolumn{1}{c|}{0.01}                         & 0.01                                                                  & \cmark                                                                  &  \xmark                                                                  \\ \hline
        Eminence                                                            & \multicolumn{1}{c|}{\cmark}                     & 3.21                                              & \multicolumn{1}{c|}{\cmark}                     & 3.21                                               & \multicolumn{1}{c|}{\cmark}                     & 3.21                                               & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.7}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark$\ast$                                                            &  \cmark                                                                  \\ \hline
        Opyn                                                                & \multicolumn{1}{c|}{\cmark}                     & 0.05                                              & \multicolumn{1}{c|}{\cmark}                     & 0.05                                               & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{11.5}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark                                                                  &  \xmark                                                                  \\ \hline
        IndexFi                                                             & \multicolumn{1}{c|}{\cmark}                     & 5.67                                              & \multicolumn{1}{c|}{\cmark}                     & 5.64                                               & \multicolumn{1}{c|}{\cmark}                     & 5.64                                               & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{13.48}                                & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark                                                                  &  \cmark                                                                  \\ \hline
        RevestFi                                                            & \multicolumn{1}{c|}{\cmark}                     & 0                                                 & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.09}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark                                                                  &  \cmark                                                                  \\ \hline
        DODO                                                                & \multicolumn{1}{c|}{\cmark}                     & 0.07                                              & \multicolumn{1}{c|}{\cmark}                     & 0.07                                               & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{1.58}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark                                                                  &  \cmark                                                                  \\ \hline
        Punk                                                                & \multicolumn{1}{c|}{\cmark}                     & 0                                                 & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.03}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \xmark                                                                  &  \xmark                                                                  \\ \hline
        BeanstalkFarms                                                      & \multicolumn{1}{c|}{\cmark}                     & 5.83                                              & \multicolumn{1}{c|}{\cmark}                     & 5.83                                               & \multicolumn{1}{c|}{\cmark}                     & 5.83                                               & \multicolumn{1}{c|}{\cmark}                     & 0.06                                               & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.06}                          & \revisionhl{19.89}                                & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.01}                         & \multicolumn{1}{c|}{0.01}                         & 0.01                                                                  & \cmark                                                                  &  \cmark                                                                  \\ \hline
        DoughFina                                                           & \multicolumn{1}{c|}{\cmark}                     & 0                                                 & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.09}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \xmark                                                                  &  \cmark                                                                  \\ \hline
        Bedrock\_DeFi                                                       & \multicolumn{1}{c|}{\cmark}                     & 15.41                                             & \multicolumn{1}{c|}{\cmark}                     & 15.41                                              & \multicolumn{1}{c|}{\cmark}                     & 15.41                                              & \multicolumn{1}{c|}{\xmark}                     & 0.26                                               & \multicolumn{1}{c|}{\xmark}                     & \multicolumn{1}{c|}{0.06}                          & \revisionhl{10.51}                                 & \multicolumn{1}{c|}{\xmark}                     & \multicolumn{1}{c|}{0.06}                         & \multicolumn{1}{c|}{0.06}                         & 0.06                                                                  & N/A                                                                     &  \cmark                                                                  \\ \hline
        OnyxDAO                                                             & \multicolumn{1}{c|}{\cmark}                     & 4.5                                               & \multicolumn{1}{c|}{\cmark}                     & 4.48                                               & \multicolumn{1}{c|}{\cmark}                     & 4.48                                               & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.1}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark                                                                  &  \cmark                                                                  \\ \hline
        BlueberryProtocol                                                   & \multicolumn{1}{c|}{\cmark}                     & 0.65                                              & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.29}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark$\ast$                                                            &  \cmark                                                                  \\ \hline
        PrismaFi                                                            & \multicolumn{1}{c|}{\cmark}                     & 31.49                                             & \multicolumn{1}{c|}{\cmark}                     & 31.49                                              & \multicolumn{1}{c|}{\cmark}                     & 31.46                                              & \multicolumn{1}{c|}{\cmark}                     & 1.2                                                & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.7}                           & \revisionhl{0.68}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.05}                         & \multicolumn{1}{c|}{0.02}                         & 0.02                                                                  & \cmark                                                                  &  \cmark                                                                  \\ \hline
        PikeFinance                                                         & \multicolumn{1}{c|}{\cmark}                     & 0                                                 & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.91}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \xmark                                                                  &  \xmark                                                                  \\ \hline
        GFOX                                                                & \multicolumn{1}{c|}{\cmark}                     & 3.40                                              & \multicolumn{1}{c|}{\cmark}                     & 3.4                                                & \multicolumn{1}{c|}{\cmark}                     & 3.39                                               & \multicolumn{1}{c|}{\cmark}                     & 0                                                  & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                             & \revisionhl{0.02}                                 & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0}                            & \multicolumn{1}{c|}{0}                            & 0                                                                     & \cmark$\ast$                                                            &  \xmark                                                                  \\ \hline
        UwULend                                                             & \multicolumn{1}{c|}{\cmark}                     & 2.89                                              & \multicolumn{1}{c|}{\cmark}                     & 2.55                                               & \multicolumn{1}{c|}{\cmark}                     & 2.55                                               & \multicolumn{1}{c|}{\cmark}                     & 2.55                                               & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{2.38}                          & \revisionhl{10.51}                                & \multicolumn{1}{c|}{\cmark}                     & \multicolumn{1}{c|}{0.41}                         & \multicolumn{1}{c|}{0.33}                         & 0.17                                                                  & \cmark$\ast$                                                            &  \cmark                                                                  \\ \hline

        \revisionhl{Audius}                                                 & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.03}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.01}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.01}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.01}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0.01}}             & \revisionhl{0.94}                                 & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0.01}}             & \multicolumn{1}{c|}{\revisionhl{0.01}}             & \revisionhl{0.01}                                                                     & \revisionhl{\xmark}                                                     &  \revisionhl{\xmark}                                     \\ \hline
        \revisionhl{OmniNFT}                                                & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0}                                     & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0}                                     & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0}                                     & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0}                                     & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0}}                & \revisionhl{2.33}                                 & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0}}                & \multicolumn{1}{c|}{\revisionhl{0}}                & \revisionhl{0}                                                                        & \revisionhl{\cmark}                                                     &  \revisionhl{\cmark}                                     \\ \hline
        \revisionhl{MetaSwap}                                               & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.01}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.01}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.01}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.01}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0}}                & \revisionhl{3.63}                                 & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0}}                & \multicolumn{1}{c|}{\revisionhl{0}}                & \revisionhl{0}                                                                        & \revisionhl{\cmark}                                                     &  \revisionhl{\cmark}                                     \\ \hline
        \revisionhl{Auctus}                                                 & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0}                                     & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0}                                     & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0}                                     & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0}                                     & \multicolumn{1}{c|}{\revisionhl{\xmark}}         & \multicolumn{1}{c|}{\revisionhl{0}}                & \revisionhl{0.02}                                 & \multicolumn{1}{c|}{\revisionhl{\xmark}}         & \multicolumn{1}{c|}{\revisionhl{0}}                & \multicolumn{1}{c|}{\revisionhl{0}}                & \revisionhl{0}                                                                        & \revisionhl{N/A}                                                     &  \revisionhl{\xmark}                                     \\ \hline
        \revisionhl{BaconProtocol}                                          & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.27}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.27}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.27}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.27}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0.27}}             & \revisionhl{0.75}                                 & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0.27}}             & \multicolumn{1}{c|}{\revisionhl{0.27}}             & \revisionhl{0.27}                                                                     & \revisionhl{\cmark}                                                     &  \revisionhl{\cmark}                                     \\ \hline
        \revisionhl{MonoXFi}                                                & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0}                                     & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0}                                     & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0}                                     & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0}                                     & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0}}                & \revisionhl{3.52}                                 & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0}}                & \multicolumn{1}{c|}{\revisionhl{0}}                & \revisionhl{0}                                                                        & \revisionhl{\cmark}                                                     &  \revisionhl{\xmark}                                     \\ \hline
        \revisionhl{NowSwap}                                                & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.31}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.31}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.31}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.04}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0.04}}             & \revisionhl{18.08}                                & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0.04}}             & \multicolumn{1}{c|}{\revisionhl{0.04}}             & \revisionhl{0.04}                                                                     & \revisionhl{\cmark}                                                     &  \revisionhl{\xmark}                                     \\ \hline
        \revisionhl{PopsicleFi}                                             & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.42}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.42}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.42}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \revisionhl{0.08}                                  & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0.08}}             & \revisionhl{0.24}                                 & \multicolumn{1}{c|}{\revisionhl{\cmark}}         & \multicolumn{1}{c|}{\revisionhl{0.08}}             & \multicolumn{1}{c|}{\revisionhl{0.04}}             & \revisionhl{0.04}                                                                     & \revisionhl{\cmark$\ast$}                                               &  \revisionhl{\cmark}                                     \\ \hline

        \rowcolor[HTML]{D9D9D9}                                                                                                                                                                                                                                                                                                                             
        Summary                                                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{37}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{3.26}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{37}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{3.09}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{37}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{3.03}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{36}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{0.33}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{35}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{0.26}} & \cellcolor[HTML]{D9D9D9}\revisionhl{3.53}           & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{35}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{0.06}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{0.05}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{0.03}}                         & \multicolumn{1}{c|}{\revisionhl{31}}                                    & \multicolumn{1}{c|}{\revisionhl{26}}                          \\ \hline
        \bottomrule                                                                                                                                                                                                                                                                                                                             
                                                                                
        AAVE                                                                & \multicolumn{1}{c|}{N/A}                         & 9.69                                              & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{8.53}                          & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{8.52}                          & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{8.52}                          & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{7.32}                          & \revisionhl{14.13}                                & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{1.10}                          & \multicolumn{1}{c|}{0.53}                          & \multicolumn{1}{c|}{0.22}                                                                     & N/A                                                                     & N/A                                                     \\ \hline
        Lido                                                                & \multicolumn{1}{c|}{N/A}                         & 13.09                                             & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{13.09}                         & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{13.07}                         & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{7.29}                          & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{7.27}                          & \revisionhl{6.84}                                  & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{4.38}                          & \multicolumn{1}{c|}{2.04}                          & \multicolumn{1}{c|}{0.43}                                                                     & N/A                                                                     & N/A                                                     \\ \hline
        Uniswap                                                             & \multicolumn{1}{c|}{N/A}                         & 1.17                                              & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{1.04}                          & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{1.00}                          & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{0.49}                          & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{0.24}                          & \revisionhl{1.59}                                  & \multicolumn{1}{c|}{N/A}                         & \multicolumn{1}{c|}{0.24}                          & \multicolumn{1}{c|}{0.23}                          & \multicolumn{1}{c|}{0.05}                                                                     & N/A                                                                     & N/A                                                     \\ \hline
        \rowcolor[HTML]{D9D9D9}                                                                                                                                                                                                                                                                                                                             
        Summary                                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}N/A} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}7.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}N/A} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}7.55}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}N/A} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}7.53}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}N/A} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}5.43}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}N/A} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}4.94}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}\revisionhl{7.52}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}N/A} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}1.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}0.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{D9D9D9}0.23}                         & \multicolumn{1}{l|}{}                                                   & \multicolumn{1}{l|}{}                                   \\ \hline

\end{tabular}
